Fast Succinct Retrieval and Approximate Membership using Ribbon

A retrieval data structure for a static function $f:S\rightarrow \{0,1\}^r$ supports queries that return $f(x)$ for any $x \in S$. Retrieval data structures can be used to implement a static approximate membership query data structure (AMQ), i.e., a Bloom filter alternative, with false positive rate $2^{-r}$. The information-theoretic lower bound for both tasks is $r|S|$ bits. While succinct theoretical constructions using $(1+o(1))r|S|$ bits were known, these could not achieve very small overheads in practice because they have an unfavorable space--time tradeoff hidden in the asymptotic costs or because small overheads would only be reached for physically impossible input sizes. With bumped ribbon retrieval (BuRR), we present the first practical succinct retrieval data structure. In an extensive experimental evaluation BuRR achieves space overheads well below 1\,\% while being faster than most previously used retrieval data structures (typically with space overheads at least an order of magnitude larger) and faster than classical Bloom filters (with space overhead $\geq 44\,\%$). This efficiency, including favorable constants, stems from a combination of simplicity, word parallelism, and high locality. We additionally describe homogeneous ribbon filter AMQs, which are even simpler and faster at the price of slightly larger space overhead.

==> (inline-0) <==
\begin{tabular}{l>{\raggedleft}p{4.5em}rrl|*{3}{>{\raggedleft}p{2em}}|*{3}{>{\raggedleft}p{2em}}|*{2}{>{\raggedleft}p{2.2em}}>{\raggedleft\arraybackslash}p{2.2em}}
   \toprule
&&&& Space  & \multicolumn{3}{c|}{ns/key, $n=10^6$} & \multicolumn{3}{c|}{ns/key, $n=10^8$} & \multicolumn{3}{c}{parallel, $n\!=\!10^7$} \\
                                          Method & Config      & $w$ & $r$ & ovr \%& con  & pos& neg& con  & pos & neg & con  & pos  & neg  \\
\midrule
%
%                                      &            &     &      & seq n=10^6           & seq n=10^8     & par n=10^7*k                                \\
%                       method         & config     & w   & r    & overhead & constr & pos q & neg q & constr & pos q & neg q & constr & pos q & neg q \\\midrule\midrule
\multicolumn{14}{c}{$\downarrow\,\,$\textbf{Standard Ribbon}$\,\,\downarrow$}\\\midrule
Standard Ribbon                                  &             & 64  & 1   & 14;20 & 26   & 4  & 4  & 64   & 16  & 16  & 320  & 77   & 99   \\
                                                 &             & 64  & 3   & 14;20 & 27   & 9  & 9  & 65   & 54  & 51  & 326  & 118  & 138  \\
                                                 &             & 64  & 5   & 14;20 & 32   & 13 & 20 & 70   & 72  & 62  & 319  & 147  & 165  \\
                                                 &             & 64  & 7   & 14;20 & 32   & 16 & 20 & 70   & 78  & 66  & 324  & 234  & 194  \\
                                                 & 10\,\% Pad  & 64  & 7   & 14;20 & 32   & 16 & 20 & 70   & 78  & 66  & 330  & 167  & 177  \\
                                                 & 15\,\% Pad  & 64  & 7   & 15;20 & 32   & 16 & 20 & 70   & 78  & 66  & 329  & 166  & 190  \\
                                                 & 20\,\% Pad  & 64  & 7   & 20.0  & 32   & 16 & 20 & 69   & 78  & 67  & 337  & 167  & 160  \\
                                                 & 25\,\% Pad  & 64  & 7   & 25.0  & 32   & 16 & 20 & 67   & 78  & 66  & 351  & 167  & 153  \\
                                                 &             & 64  & 7.7 & 15;21 & 35   & 20 & 23 & 74   & 95  & 78  & 336  & 242  & 215  \\
                                                 &             & 64  & 8   & 14;20 & 32   & 16 & 20 & 70   & 78  & 66  & 325  & 189  & 181  \\
                                                 & Smash       & 64  & 8   & 14;20 & 34   & 18 & 23 & 76   & 79  & 78  & 331  & 179  & 169  \\
                                                 &             & 64  & 9   & 14;20 & 33   & 19 & 22 & 71   & 90  & 68  & 332  & 191  & 172  \\
                                                 &             & 64  & 11  & 14;20 & 38   & 23 & 21 & 76   & 143 & 69  & 342  & 294  & 205  \\
                                                 &             & 64  & 13  & 14;20 & 35   & 26 & 22 & 73   & 150 & 71  & 323  & 312  & 209  \\
                                                 &             & 64  & 15  & 14;20 & 38   & 28 & 22 & 77   & 154 & 72  & 315  & 319  & 222  \\
\cmidrule(r){3-14}
                                                 &             & 128 & 1   & 6;8   & 61   & 7  & 7  & 113  & 17  & 17  & 462  & 88   & 106  \\
                                                 &             & 128 & 3   & 6;8   & 62   & 14 & 14 & 114  & 67  & 67  & 467  & 139  & 191  \\
                                                 &             & 128 & 5   & 6;8   & 65   & 18 & 23 & 118  & 85  & 82  & 465  & 258  & 185  \\
                                                 &             & 128 & 7   & 6;8   & 69   & 24 & 25 & 121  & 140 & 87  & 464  & 296  & 206  \\
                                                 &             & 128 & 7.7 & 7;9   & 70   & 28 & 26 & 122  & 147 & 90  & 471  & 307  & 211  \\
                                                 &             & 128 & 8   & 6;8   & 69   & 24 & 25 & 121  & 140 & 87  & 442  & 300  & 223  \\
                                                 & Smash       & 128 & 8   & 6;8   & 72   & 27 & 27 & 125  & 143 & 92  & 467  & 303  & 212  \\
                                                 &             & 128 & 9   & 6;8   & 70   & 29 & 25 & 122  & 150 & 88  & 462  & 319  & 293  \\
                                                 &             & 128 & 11  & 6;8   & 71   & 33 & 26 & 124  & 158 & 91  & 442  & 336  & 243  \\
                                                 &             & 128 & 13  & 6;8   & 74   & 35 & 27 & 126  & 164 & 93  & 431  & 349  & 320  \\
                                                 &             & 128 & 15  & 6;9   & 76   & 38 & 27 & 128  & 169 & 94  & 460  & 361  & 340  \\\midrule
&&&& Space  & \multicolumn{3}{c|}{ns/key, $n=10^6$} & \multicolumn{3}{c|}{ns/key, $n=10^8$} & \multicolumn{3}{c}{parallel, $n\!=\!10^7$} \\
                                          Method & Config      & $w$ & $r$ & ovr \%& con  & pos& neg& con  & pos & neg & con  & pos  & neg  \\\midrule
\multicolumn{14}{c}{$\downarrow\,\,$\textbf{Homogeneous Ribbon}$\,\,\downarrow$}\\\midrule
Homogeneous Ribbon                               &             & 16  & 1   & 29.7  & 15   & 4  & 4  & 39   & 17  & 17  & 67   & 67   & 78   \\
                                                 &             & 16  & 3   & 34.6  & 16   & 9  & 9  & 40   & 58  & 59  & 67   & 141  & 140  \\
                                                 &             & 16  & 5   & 41.5  & 17   & 12 & 19 & 41   & 68  & 59  & 67   & 138  & 164  \\
                                                 &             & 16  & 7   & 52.2  & 19   & 14 & 20 & 42   & 73  & 61  & 69   & 148  & 128  \\
                                                 &             & 16  & 7.7 & 58.1  & 23   & 17 & 20 & 43   & 75  & 61  & 74   & 161  & 169  \\
                                                 &             & 16  & 8   & 59.4  & 23   & 15 & 19 & 45   & 75  & 61  & 72   & 151  & 147  \\
                                                 &             & 16  & 9   & 68.0  & 23   & 17 & 20 & 42   & 79  & 62  & 72   & 158  & 129  \\
                                                 &             & 16  & 11  & 88.3  & 33   & 23 & 20 & 55   & 135 & 64  & 83   & 263  & 183  \\
\cmidrule(r){3-14}
                                                 &             & 32  & 1   & 14.2  & 17   & 3  & 3  & 49   & 13  & 13  & 104  & 92   & 91   \\
                                                 &             & 32  & 2.7 & 19.2  & 20   & 10 & 16 & 50   & 47  & 50  & 105  & 123  & 136  \\
                                                 &             & 32  & 3   & 16.1  & 17   & 8  & 8  & 49   & 45  & 45  & 101  & 153  & 151  \\
                                                 &             & 32  & 3.3 & 18.7  & 20   & 10 & 17 & 50   & 55  & 53  & 103  & 128  & 126  \\
                                                 &             & 32  & 5   & 18.2  & 20   & 10 & 18 & 50   & 67  & 57  & 100  & 135  & 119  \\
                                                 &             & 32  & 7   & 20.7  & 20   & 13 & 19 & 50   & 73  & 60  & 105  & 147  & 168  \\
                                                 &             & 32  & 7.7 & 22.8  & 22   & 16 & 19 & 52   & 75  & 60  & 106  & 178  & 173  \\
                                                 &             & 32  & 8   & 22.2  & 20   & 14 & 19 & 50   & 75  & 60  & 105  & 210  & 163  \\
                                                 &             & 32  & 9   & 24.0  & 20   & 15 & 20 & 49   & 76  & 62  & 104  & 156  & 169  \\
                                                 &             & 32  & 11  & 28.5  & 24   & 18 & 20 & 53   & 82  & 63  & 109  & 230  & 179  \\
                                                 &             & 32  & 13  & 34.4  & 26   & 23 & 20 & 55   & 141 & 64  & 110  & 304  & 163  \\
                                                 &             & 32  & 15  & 41.3  & 27   & 24 & 20 & 55   & 146 & 65  & 108  & 297  & 142  \\
                                                 &             & 32  & 16  & 44.9  & 28   & 26 & 20 & 56   & 149 & 66  & 109  & 302  & 196  \\
\cmidrule(r){3-14}
                                                 &             & 64  & 1   & 7.1   & 24   & 3  & 3  & 65   & 12  & 12  & 158  & 99   & 94   \\
                                                 &             & 64  & 2.7 & 11.0  & 26   & 10 & 17 & 67   & 47  & 52  & 153  & 129  & 124  \\
                                                 &             & 64  & 3   & 8.0   & 24   & 8  & 8  & 65   & 45  & 45  & 158  & 132  & 145  \\
                                                 &             & 64  & 3.3 & 10.3  & 27   & 10 & 17 & 67   & 56  & 54  & 159  & 152  & 150  \\
                                                 &             & 64  & 5   & 8.9   & 27   & 11 & 19 & 68   & 68  & 59  & 156  & 193  & 169  \\
                                                 &             & 64  & 7   & 9.9   & 28   & 14 & 19 & 67   & 75  & 63  & 155  & 164  & 170  \\
                                                 &             & 64  & 7.7 & 11.4  & 30   & 16 & 20 & 69   & 79  & 65  & 161  & 190  & 177  \\
                                                 &             & 64  & 8   & 10.5  & 28   & 15 & 20 & 67   & 78  & 64  & 151  & 214  & 152  \\
                                                 &             & 64  & 9   & 11.0  & 27   & 15 & 20 & 66   & 79  & 65  & 155  & 200  & 189  \\
                                                 &             & 64  & 11  & 12.1  & 32   & 18 & 20 & 70   & 86  & 65  & 165  & 218  & 195  \\
                                                 &             & 64  & 13  & 13.1  & 29   & 23 & 21 & 67   & 143 & 66  & 152  & 303  & 199  \\
                                                 &             & 64  & 15  & 13;16 & 32   & 24 & 21 & 69   & 148 & 65  & 150  & 312  & 219  \\
                                                 &             & 64  & 16  & 14;17 & 31   & 25 & 21 & 68   & 151 & 66  & 155  & 316  & 199  \\
\cmidrule(r){3-14}
                                                 &             & 128 & 1   & 3.6   & 57   & 6  & 6  & 122  & 15  & 15  & 336  & 115  & 107  \\
                                                 &             & 128 & 3   & 4.0   & 57   & 13 & 13 & 119  & 65  & 65  & 324  & 162  & 193  \\
                                                 &             & 128 & 5   & 4.5   & 57   & 16 & 21 & 119  & 77  & 76  & 298  & 186  & 197  \\
                                                 &             & 128 & 7   & 4.9   & 58   & 21 & 23 & 118  & 135 & 85  & 306  & 292  & 208  \\
                                                 &             & 128 & 7.7 & 6.1   & 59   & 25 & 24 & 119  & 140 & 87  & 306  & 304  & 250  \\
                                                 &             & 128 & 8   & 5.1   & 56   & 24 & 23 & 116  & 142 & 80  & 302  & 305  & 220  \\
                                                 &             & 128 & 9   & 5.4   & 58   & 26 & 24 & 117  & 147 & 87  & 286  & 316  & 281  \\
                                                 &             & 128 & 11  & 6.5   & 58   & 30 & 25 & 115  & 155 & 89  & 281  & 333  & 305  \\
                                                 &             & 128 & 13  & 6;8   & 59   & 33 & 25 & 116  & 161 & 91  & 301  & 349  & 359  \\
                                                 &             & 128 & 15  & 6;11  & 61   & 32 & 24 & 117  & 162 & 83  & 299  & 360  & 373  \\
                                                 &             & 128 & 16  & 6;15  & 61   & 32 & 23 & 118  & 164 & 82  & 270  & 372  & 354  \\
\midrule
&&&& Space  & \multicolumn{3}{c|}{ns/key, $n=10^6$} & \multicolumn{3}{c|}{ns/key, $n=10^8$} & \multicolumn{3}{c}{parallel, $n\!=\!10^7$} \\
                                          Method & Config      & $w$ & $r$ & ovr \%& con  & pos& neg& con  & pos & neg & con  & pos  & neg  \\\midrule
\multicolumn{14}{c}{$\downarrow\,\,$\textbf{Bump-Once Ribbon (Bu${}^1$RR)}$\,\,\downarrow$}\\\midrule
Bu${}^1$RR                                       &             & 32  & 1   & 4.0   & 58   & 10 & 10 & 119  & 23  & 23  & 175  & 182  & 187  \\
                                                 &             & 32  & 3   & 2.8   & 60   & 14 & 14 & 119  & 67  & 67  & 175  & 193  & 212  \\
                                                 &             & 32  & 5   & 2.5   & 62   & 17 & 24 & 121  & 77  & 82  & 175  & 237  & 263  \\
                                                 &             & 32  & 7   & 2.4   & 62   & 21 & 26 & 121  & 123 & 88  & 174  & 261  & 239  \\
                                                 & 10\,\% Pad  & 32  & 7   & 10.3  & 40   & 21 & 26 & 94   & 125 & 88  & 163  & 275  & 286  \\
                                                 & 15\,\% Pad  & 32  & 7   & 15.3  & 37   & 21 & 26 & 89   & 125 & 89  & 164  & 264  & 274  \\
                                                 & 20\,\% Pad  & 32  & 7   & 20.3  & 36   & 21 & 26 & 88   & 126 & 89  & 166  & 280  & 269  \\
                                                 & 25\,\% Pad  & 32  & 7   & 25.3  & 35   & 21 & 26 & 87   & 126 & 89  & 165  & 275  & 244  \\
                                                 &             & 32  & 7.7 & 2.4   & 65   & 23 & 26 & 124  & 127 & 89  & 178  & 336  & 292  \\
                                                 &             & 32  & 8   & 2.4   & 63   & 22 & 26 & 122  & 128 & 88  & 177  & 357  & 264  \\
                                                 &             & 32  & 9   & 2.4   & 63   & 24 & 27 & 121  & 141 & 90  & 178  & 373  & 266  \\
                                                 &             & 32  & 11  & 2.4   & 66   & 28 & 27 & 125  & 152 & 92  & 178  & 405  & 277  \\
                                                 &             & 32  & 13  & 2.3   & 68   & 30 & 27 & 128  & 158 & 95  & 178  & 419  & 256  \\
                                                 &             & 32  & 15  & 2.3   & 69   & 32 & 28 & 128  & 162 & 96  & 182  & 428  & 261  \\
\cmidrule(r){3-14}
                                                 &             & 64  & 1   & 1.4   & 118  & 10 & 10 & 187  & 21  & 21  & 197  & 152  & 187  \\
                                                 &             & 64  & 3   & 0.80  & 118  & 13 & 13 & 187  & 66  & 67  & 195  & 192  & 220  \\
                                                 &             & 64  & 5   & 0.67  & 122  & 18 & 25 & 190  & 78  & 83  & 198  & 235  & 269  \\
                                                 &             & 64  & 7   & 0.62  & 121  & 21 & 26 & 188  & 128 & 90  & 197  & 292  & 300  \\
                                                 &             & 64  & 7.7 & 0.61  & 125  & 23 & 26 & 193  & 134 & 91  & 196  & 356  & 255  \\
                                                 &             & 64  & 8   & 0.61  & 122  & 22 & 26 & 189  & 131 & 88  & 199  & 375  & 259  \\
                                                 &             & 64  & 9   & 0.59  & 124  & 24 & 27 & 192  & 140 & 93  & 197  & 385  & 255  \\
                                                 &             & 64  & 11  & 0.57  & 128  & 28 & 27 & 196  & 152 & 95  & 203  & 400  & 296  \\
                                                 &             & 64  & 13  & 0.56  & 125  & 31 & 27 & 192  & 160 & 96  & 203  & 409  & 272  \\
                                                 &             & 64  & 15  & 0.55  & 127  & 33 & 28 & 194  & 165 & 97  & 205  & 418  & 280  \\
\cmidrule(r){3-14}
                                                 &             & 128 & 7   & 0.31  & 332  & 29 & 30 & 442  & 147 & 100 & 427  & 369  & 285  \\
                                                 &             & 128 & 11  & 0.29  & 334  & 38 & 32 & 444  & 168 & 106 & 429  & 417  & 365  \\
\midrule
&&&& Space  & \multicolumn{3}{c|}{ns/key, $n=10^6$} & \multicolumn{3}{c|}{ns/key, $n=10^8$} & \multicolumn{3}{c}{parallel, $n\!=\!10^7$} \\
                                          Method & Config      & $w$ & $r$ & ovr \%& con  & pos& neg& con  & pos & neg & con  & pos  & neg  \\\midrule
\multicolumn{14}{c}{$\downarrow\,\,$\textbf{Bumped Ribbon Retrieval (BuRR) with contiguous result storage}$\,\,\downarrow$}\\\midrule
BuRR contiguous storage                          & plain       & 32  & 8   & 1.3   & 78   & 32 & 32 & 83   & 99  & 98  & 140  & 318  & 282  \\
                                                 & 2-bit       & 32  & 8   & 1.2   & 80   & 33 & 32 & 84   & 101 & 101 & 147  & 262  & 269  \\
                                                 & \onebits    & 32  & 8   & 0.75  & 82   & 41 & 41 & 86   & 106 & 106 & 153  & 300  & 305  \\
                                                 & plain       & 32  & 16  & 0.68  & 82   & 33 & 33 & 86   & 104 & 104 & 146  & 276  & 275  \\
                                                 & 2-bit       & 32  & 16  & 0.77  & 83   & 33 & 33 & 88   & 104 & 103 & 147  & 274  & 269  \\
                                                 & \onebits    & 32  & 16  & 0.49  & 86   & 42 & 42 & 90   & 114 & 113 & 154  & 336  & 304  \\
\cmidrule(r){3-14}
                                                 & plain       & 64  & 8   & 0.43  & 111  & 48 & 48 & 116  & 145 & 145 & 179  & 307  & 311  \\
                                                 & 2-bit       & 64  & 8   & 0.23  & 111  & 47 & 47 & 116  & 145 & 144 & 176  & 307  & 306  \\
                                                 & \onebits    & 64  & 8   & 0.18  & 112  & 56 & 56 & 116  & 145 & 145 & 177  & 336  & 346  \\
                                                 & plain       & 64  & 16  & 0.23  & 123  & 47 & 47 & 128  & 159 & 159 & 164  & 349  & 351  \\
                                                 & 2-bit       & 64  & 16  & 0.13  & 125  & 48 & 48 & 130  & 159 & 159 & 167  & 347  & 350  \\
                                                 & \onebits    & 64  & 16  & 0.11  & 124  & 56 & 56 & 128  & 159 & 159 & 164  & 372  & 378  \\
\midrule
\multicolumn{14}{c}{$\downarrow\,\,$\textbf{Bumped Ribbon Retrieval (BuRR) with embedded metadata, contiguous result storage}$\,\,\downarrow$}\\\midrule
BuRR Cache-Line Storage                          & plain       & 32  & 8   & 1.7   & 79   & 43 & 42 & 83   & 161 & 160 & 153  & 322  & 319  \\
                                                 & 2-bit       & 32  & 8   & 3.6   & 81   & 40 & 39 & 85   & 155 & 152 & 156  & 309  & 318  \\
                                                 & \onebits    & 32  & 8   & 3.6   & 83   & 51 & 50 & 88   & 161 & 158 & 153  & 337  & 363  \\
                                                 & plain       & 32  & 16  & 1.7   & 82   & 52 & 52 & 86   & 184 & 182 & 147  & 367  & 390  \\
                                                 & 2-bit       & 32  & 16  & 3.6   & 83   & 52 & 52 & 88   & 178 & 175 & 151  & 361  & 356  \\
                                                 & \onebits    & 32  & 16  & 3.5   & 86   & 61 & 60 & 91   & 182 & 179 & 152  & 383  & 388  \\
\cmidrule(r){3-14}
                                                 & plain       & 64  & 8   & 0.46  & 110  & 53 & 53 & 116  & 173 & 174 & 193  & 352  & 350  \\
                                                 & 2-bit       & 64  & 8   & 0.83  & 111  & 67 & 67 & 116  & 187 & 186 & 194  & 374  & 366  \\
                                                 & \onebits    & 64  & 8   & 0.88  & 111  & 72 & 71 & 115  & 184 & 183 & 194  & 378  & 403  \\
                                                 & plain       & 64  & 16  & 0.46  & 123  & 68 & 68 & 128  & 209 & 208 & 183  & 398  & 425  \\
                                                 & 2-bit       & 64  & 16  & 0.83  & 125  & 80 & 80 & 130  & 212 & 212 & 176  & 407  & 413  \\
                                                 & \onebits    & 64  & 16  & 0.86  & 125  & 89 & 89 & 129  & 213 & 213 & 173  & 430  & 432  \\
\midrule
\multicolumn{14}{c}{$\downarrow\,\,$\textbf{Bumped Ribbon Retrieval (BuRR) with sparse coefficient vectors, contiguous result storage}$\,\,\downarrow$}\\\midrule
BuRR Sparse                                      & plain       & 32  & 8   & 1.8   & 79   & 23 & 23 & 83   & 81  & 81  & 147  & 243  & 231  \\
                                                 & 2-bit       & 32  & 8   & 2.3   & 79   & 23 & 23 & 84   & 82  & 82  & 144  & 236  & 238  \\
                                                 & \onebits    & 32  & 8   & 2.3   & 84   & 44 & 43 & 89   & 89  & 88  & 151  & 303  & 301  \\
                                                 & plain       & 32  & 16  & 1.4   & 81   & 23 & 23 & 86   & 84  & 84  & 136  & 232  & 249  \\
                                                 & 2-bit       & 32  & 16  & 1.9   & 82   & 24 & 23 & 87   & 86  & 86  & 140  & 238  & 249  \\
                                                 & \onebits    & 32  & 16  & 1.9   & 87   & 44 & 43 & 93   & 92  & 91  & 151  & 340  & 310  \\
\cmidrule(r){3-14}
                                                 & plain       & 64  & 8   & 0.95  & 102  & 21 & 21 & 107  & 80  & 80  & 167  & 210  & 250  \\
                                                 & 2-bit       & 64  & 8   & 0.56  & 100  & 21 & 21 & 105  & 80  & 80  & 161  & 226  & 254  \\
                                                 & \onebits    & 64  & 8   & 1.1   & 102  & 31 & 31 & 107  & 83  & 83  & 168  & 274  & 228  \\
                                                 & plain       & 64  & 16  & 0.82  & 114  & 22 & 21 & 119  & 85  & 85  & 152  & 228  & 248  \\
                                                 & 2-bit       & 64  & 16  & 0.46  & 113  & 21 & 21 & 117  & 86  & 86  & 150  & 248  & 257  \\
                                                 & \onebits    & 64  & 16  & 1.1   & 114  & 31 & 31 & 119  & 88  & 88  & 153  & 241  & 306  \\
\midrule
&&&& Space  & \multicolumn{3}{c|}{ns/key, $n=10^6$} & \multicolumn{3}{c|}{ns/key, $n=10^8$} & \multicolumn{3}{c}{parallel, $n\!=\!10^7$} \\
                                          Method & Config      & $w$ & $r$ & ovr \%& con  & pos& neg& con  & pos & neg & con  & pos  & neg  \\\midrule
\multicolumn{14}{c}{$\downarrow\,\,$\textbf{Bumped Ribbon Retrieval (BuRR) with interleaved result storage}$\,\,\downarrow$}\\\midrule
BuRR interleaved storage                         & plain       & 32  & 1   & 9.5   & 72   & 7  & 7  & 77   & 17  & 17  & 131  & 160  & 170  \\
                                                 & plain       & 32  & 3   & 3.2   & 73   & 14 & 21 & 78   & 64  & 64  & 145  & 180  & 170  \\
                                                 & plain       & 32  & 5   & 2.0   & 76   & 17 & 24 & 80   & 74  & 75  & 146  & 200  & 203  \\
                                                 & plain       & 32  & 7   & 1.4   & 76   & 20 & 26 & 81   & 82  & 79  & 151  & 247  & 210  \\
                                                 & plain       & 32  & 8   & 1.3   & 77   & 22 & 25 & 82   & 111 & 78  & 153  & 293  & 221  \\
                                                 & plain       & 32  & 9   & 1.1   & 76   & 24 & 26 & 81   & 133 & 79  & 146  & 306  & 256  \\
                                                 & plain       & 32  & 11  & 0.94  & 81   & 28 & 26 & 86   & 145 & 83  & 149  & 327  & 229  \\
                                                 & plain       & 32  & 13  & 0.81  & 82   & 30 & 27 & 87   & 151 & 84  & 144  & 339  & 235  \\
                                                 & plain       & 32  & 15  & 0.71  & 83   & 32 & 26 & 87   & 155 & 84  & 146  & 347  & 226  \\
                                                 & plain       & 32  & 16  & 0.67  & 85   & 34 & 26 & 90   & 157 & 84  & 148  & 352  & 273  \\
\cmidrule(r){3-14}
                                                 & plain       & 64  & 1   & 3.2   & 105  & 5  & 5  & 110  & 13  & 13  & 181  & 137  & 139  \\
                                                 & plain       & 64  & 3   & 1.1   & 104  & 13 & 20 & 110  & 63  & 62  & 177  & 160  & 172  \\
                                                 & plain       & 64  & 5   & 0.66  & 108  & 16 & 23 & 114  & 74  & 70  & 192  & 182  & 189  \\
                                                 & plain       & 64  & 7   & 0.48  & 109  & 18 & 24 & 115  & 82  & 74  & 182  & 229  & 213  \\
                                                 & plain       & 64  & 8   & 0.43  & 111  & 21 & 24 & 117  & 131 & 80  & 193  & 302  & 196  \\
                                                 & plain       & 64  & 9   & 0.38  & 113  & 23 & 25 & 118  & 134 & 79  & 179  & 315  & 211  \\
                                                 & plain       & 64  & 11  & 0.32  & 116  & 27 & 25 & 121  & 146 & 79  & 175  & 334  & 250  \\
                                                 & plain       & 64  & 13  & 0.27  & 116  & 29 & 26 & 121  & 152 & 81  & 180  & 343  & 198  \\
                                                 & plain       & 64  & 15  & 0.24  & 115  & 31 & 25 & 121  & 156 & 78  & 192  & 347  & 208  \\
                                                 & plain       & 64  & 16  & 0.23  & 115  & 34 & 25 & 120  & 156 & 81  & 196  & 353  & 215  \\
\cmidrule(r){3-14}
                                                 & plain       & 128 & 1   & 1.0   & 204  & 13 & 13 & 210  & 22  & 21  & 307  & 119  & 149  \\
                                                 & plain       & 128 & 3   & 0.38  & 206  & 17 & 23 & 211  & 70  & 74  & 321  & 199  & 222  \\
                                                 & plain       & 128 & 5   & 0.25  & 208  & 22 & 26 & 213  & 120 & 86  & 318  & 291  & 209  \\
                                                 & plain       & 128 & 7   & 0.18  & 209  & 27 & 27 & 214  & 141 & 88  & 319  & 317  & 226  \\
                                                 & plain       & 128 & 8   & 0.17  & 211  & 30 & 27 & 216  & 148 & 90  & 320  & 326  & 225  \\
                                                 & plain       & 128 & 9   & 0.15  & 213  & 31 & 28 & 218  & 151 & 92  & 296  & 340  & 236  \\
                                                 & plain       & 128 & 11  & 0.13  & 214  & 35 & 28 & 220  & 159 & 92  & 305  & 364  & 244  \\
                                                 & plain       & 128 & 13  & 0.12  & 218  & 38 & 28 & 223  & 166 & 93  & 301  & 377  & 272  \\
                                                 & plain       & 128 & 15  & 0.11  & 219  & 42 & 29 & 225  & 175 & 94  & 282  & 445  & 272  \\
                                                 & plain       & 128 & 16  & 0.10  & 222  & 44 & 29 & 227  & 178 & 94  & 284  & 455  & 272  \\
\cmidrule(r){2-14}
%\midrule
                                                 & 2-bit       & 32  & 1   & 6.6   & 74   & 7  & 7  & 79   & 15  & 15  & 141  & 132  & 147  \\
                                                 & 2-bit       & 32  & 3   & 2.5   & 74   & 14 & 21 & 79   & 64  & 65  & 147  & 227  & 214  \\
                                                 & 2-bit       & 32  & 5   & 1.6   & 76   & 17 & 24 & 81   & 74  & 74  & 150  & 207  & 236  \\
                                                 & 2-bit       & 32  & 7   & 1.3   & 77   & 19 & 26 & 82   & 82  & 80  & 152  & 233  & 245  \\
                                                 & 2-bit       & 32  & 8   & 1.2   & 78   & 22 & 25 & 83   & 95  & 74  & 153  & 318  & 242  \\
                                                 & 2-bit       & 32  & 9   & 1.1   & 79   & 24 & 26 & 83   & 133 & 80  & 152  & 304  & 207  \\
                                                 & 2-bit       & 32  & 11  & 0.95  & 82   & 27 & 26 & 87   & 145 & 81  & 150  & 328  & 217  \\
                                                 & 2-bit       & 32  & 13  & 0.86  & 84   & 30 & 26 & 89   & 150 & 83  & 152  & 337  & 218  \\
                                                 & 2-bit       & 32  & 15  & 0.80  & 85   & 32 & 26 & 90   & 154 & 84  & 145  & 347  & 265  \\
                                                 & 2-bit       & 32  & 16  & 0.77  & 86   & 32 & 27 & 91   & 154 & 87  & 147  & 351  & 268  \\
\cmidrule(r){3-14}
                                                 & 2-bit       & 64  & 1   & 1.6   & 104  & 6  & 6  & 109  & 13  & 13  & 186  & 113  & 124  \\
                                                 & 2-bit       & 64  & 3   & 0.55  & 106  & 13 & 21 & 111  & 64  & 64  & 188  & 174  & 181  \\
                                                 & 2-bit       & 64  & 5   & 0.35  & 108  & 16 & 24 & 114  & 74  & 74  & 189  & 200  & 201  \\
                                                 & 2-bit       & 64  & 7   & 0.25  & 110  & 19 & 24 & 115  & 82  & 74  & 190  & 215  & 215  \\
                                                 & 2-bit       & 64  & 8   & 0.23  & 111  & 21 & 25 & 116  & 98  & 78  & 195  & 303  & 238  \\
                                                 & 2-bit       & 64  & 9   & 0.21  & 115  & 23 & 25 & 120  & 133 & 82  & 181  & 312  & 246  \\
                                                 & 2-bit       & 64  & 11  & 0.17  & 118  & 27 & 25 & 123  & 146 & 77  & 164  & 328  & 209  \\
                                                 & 2-bit       & 64  & 13  & 0.15  & 118  & 29 & 26 & 123  & 151 & 81  & 163  & 344  & 233  \\
                                                 & 2-bit       & 64  & 15  & 0.14  & 117  & 31 & 26 & 122  & 156 & 79  & 192  & 346  & 209  \\
                                                 & 2-bit       & 64  & 16  & 0.13  & 116  & 34 & 26 & 121  & 156 & 84  & 196  & 353  & 198  \\
\cmidrule(r){3-14}
                                                 & 2-bit       & 128 & 1   & 0.45  & 190  & 12 & 12 & 195  & 21  & 21  & 291  & 113  & 137  \\
                                                 & 2-bit       & 128 & 3   & 0.18  & 191  & 17 & 23 & 196  & 70  & 74  & 303  & 171  & 180  \\
                                                 & 2-bit       & 128 & 5   & 0.13  & 184  & 22 & 27 & 189  & 120 & 86  & 296  & 285  & 203  \\
                                                 & 2-bit       & 128 & 7   & 0.10  & 186  & 27 & 27 & 191  & 140 & 88  & 294  & 313  & 211  \\
                                                 & 2-bit       & 128 & 8   & 0.09  & 194  & 30 & 28 & 199  & 148 & 90  & 301  & 320  & 221  \\
                                                 & 2-bit       & 128 & 9   & 0.09  & 199  & 32 & 28 & 205  & 151 & 90  & 303  & 341  & 238  \\
                                                 & 2-bit       & 128 & 11  & 0.08  & 202  & 35 & 28 & 208  & 159 & 92  & 297  & 358  & 226  \\
                                                 & 2-bit       & 128 & 13  & 0.08  & 205  & 38 & 28 & 210  & 170 & 93  & 283  & 375  & 239  \\
                                                 & 2-bit       & 128 & 15  & 0.07  & 207  & 42 & 29 & 212  & 174 & 93  & 273  & 447  & 239  \\
                                                 & 2-bit       & 128 & 16  & 0.07  & 210  & 44 & 30 & 215  & 177 & 94  & 274  & 463  & 231  \\
\cmidrule(r){2-14}
                                                 & \onebits    & 32  & 1   & 4.4   & 76   & 21 & 21 & 81   & 27  & 26  & 151  & 158  & 194  \\
                                                 & \onebits    & 32  & 3   & 1.6   & 77   & 23 & 30 & 82   & 67  & 74  & 150  & 202  & 215  \\
                                                 & \onebits    & 32  & 5   & 1.1   & 80   & 26 & 33 & 85   & 77  & 84  & 154  & 213  & 265  \\
                                                 & \onebits    & 32  & 7   & 0.82  & 80   & 29 & 34 & 84   & 88  & 88  & 158  & 240  & 231  \\
                                                 & \onebits    & 32  & 8   & 0.75  & 80   & 31 & 34 & 85   & 110 & 87  & 157  & 308  & 231  \\
                                                 & \onebits    & 32  & 9   & 0.69  & 81   & 32 & 34 & 86   & 138 & 90  & 156  & 331  & 284  \\
                                                 & \onebits    & 32  & 11  & 0.61  & 85   & 35 & 35 & 90   & 148 & 92  & 158  & 352  & 220  \\
                                                 & \onebits    & 32  & 13  & 0.55  & 86   & 37 & 34 & 91   & 153 & 93  & 149  & 369  & 239  \\
                                                 & \onebits    & 32  & 15  & 0.51  & 87   & 39 & 35 & 91   & 157 & 94  & 154  & 375  & 247  \\
                                                 & \onebits    & 32  & 16  & 0.49  & 89   & 40 & 35 & 94   & 157 & 93  & 142  & 371  & 282  \\
\cmidrule(r){3-14}
                                                 & \onebits    & 64  & 1   & 1.2   & 105  & 20 & 19 & 110  & 21  & 21  & 187  & 176  & 173  \\
                                                 & \onebits    & 64  & 3   & 0.42  & 106  & 22 & 29 & 111  & 66  & 71  & 189  & 196  & 221  \\
                                                 & \onebits    & 64  & 5   & 0.27  & 109  & 24 & 32 & 114  & 76  & 81  & 194  & 211  & 214  \\
                                                 & \onebits    & 64  & 7   & 0.21  & 110  & 27 & 33 & 115  & 86  & 84  & 189  & 238  & 228  \\
                                                 & \onebits    & 64  & 8   & 0.18  & 112  & 31 & 34 & 117  & 134 & 89  & 194  & 320  & 232  \\
                                                 & \onebits    & 64  & 9   & 0.16  & 115  & 30 & 33 & 120  & 136 & 86  & 191  & 338  & 232  \\
                                                 & \onebits    & 64  & 11  & 0.14  & 115  & 33 & 34 & 120  & 147 & 90  & 189  & 353  & 239  \\
                                                 & \onebits    & 64  & 13  & 0.12  & 116  & 36 & 34 & 122  & 152 & 90  & 175  & 372  & 286  \\
                                                 & \onebits    & 64  & 15  & 0.11  & 116  & 38 & 34 & 121  & 156 & 90  & 198  & 374  & 274  \\
                                                 & \onebits    & 64  & 16  & 0.11  & 116  & 41 & 34 & 121  & 158 & 92  & 181  & 373  & 243  \\
\cmidrule(r){3-14}
                                                 & \onebits    & 128 & 1   & 0.33  & 203  & 25 & 25 & 208  & 25  & 25  & 309  & 126  & 149  \\
                                                 & \onebits    & 128 & 3   & 0.12  & 191  & 28 & 34 & 197  & 72  & 77  & 304  & 182  & 217  \\
                                                 & \onebits    & 128 & 5   & 0.08  & 193  & 31 & 36 & 199  & 120 & 88  & 315  & 299  & 226  \\
                                                 & \onebits    & 128 & 7   & 0.06  & 208  & 34 & 37 & 214  & 142 & 92  & 304  & 319  & 235  \\
                                                 & \onebits    & 128 & 8   & 0.06  & 202  & 37 & 37 & 208  & 146 & 94  & 311  & 327  & 250  \\
                                                 & \onebits    & 128 & 9   & 0.05  & 213  & 37 & 37 & 218  & 152 & 94  & 322  & 349  & 271  \\
                                                 & \onebits    & 128 & 11  & 0.05  & 214  & 42 & 38 & 219  & 160 & 96  & 317  & 389  & 294  \\
                                                 & \onebits    & 128 & 13  & 0.04  & 218  & 47 & 37 & 223  & 171 & 97  & 295  & 385  & 274  \\
                                                 & \onebits    & 128 & 15  & 0.04  & 220  & 52 & 38 & 225  & 179 & 97  & 296  & 429  & 259  \\
                                                 & \onebits    & 128 & 16  & 0.04  & 217  & 54 & 38 & 222  & 184 & 96  & 299  & 478  & 251  \\
\midrule
&&&& Space  & \multicolumn{3}{c|}{ns/key, $n=10^6$} & \multicolumn{3}{c|}{ns/key, $n=10^8$} & \multicolumn{3}{c}{parallel, $n\!=\!10^7$} \\
                                          Method & Config      & $w$ & $r$ & ovr \%& con  & pos& neg& con  & pos & neg & con  & pos  & neg  \\\midrule
\multicolumn{14}{c}{$\downarrow\,\,$\textbf{Various Other Retrieval Methods}$\,\,\downarrow$}\\\midrule
BPZ                                              & $c=0.81$    &     & 1   & 23.5  & 133  & 7  & 7  & 331  & 28  & 28  & 983  & 221  & 219  \\
BPZ                                              & $c=0.81$    &     & 8   & 23.4  & 124  & 7  & 7  & 305  & 56  & 56  & 962  & 404  & 446  \\
BPZ                                              & $c=0.81$    &     & 16  & 23.4  & 123  & 8  & 8  & 305  & 58  & 58  & 1081 & 321  & 431  \\
\midrule
Coupled                                          & $k=3$       &     & 1   & 15;10 & 105  & 8  & 8  & 257  & 21  & 21  & 563  & 231  & 262  \\
Coupled                                          & $k=3$       &     & 8   & 15;10 & 86   & 8  & 8  & 222  & 56  & 56  & 505  & 410  & 417  \\
Coupled                                          & $k=3$       &     & 16  & 15;10 & 85   & 9  & 9  & 223  & 58  & 58  & 504  & 435  & 437  \\
Coupled                                          & $k=4$       &     & 1   & 8;4   & 130  & 9  & 9  & 259  & 26  & 26  & 581  & 313  & 316  \\
Coupled                                          & $k=4$       &     & 8   & 8;4   & 104  & 9  & 9  & 229  & 59  & 59  & 546  & 579  & 578  \\
Coupled                                          & $k=4$       &     & 16  & 8;4   & 103  & 10 & 10 & 233  & 62  & 62  & 559  & 531  & 543  \\
Coupled                                          & $k=7$       &     & 1   & 6;2   & 197  & 12 & 12 & 349  & 43  & 43  & 841  & 534  & 541  \\
Coupled                                          & $k=7$       &     & 8   & 6;2   & 169  & 12 & 12 & 331  & 91  & 91  & 813  & 1337 & 1342 \\
Coupled                                          & $k=7$       &     & 16  & 6;2   & 167  & 12 & 12 & 332  & 99  & 99  & 825  & 929  & 939  \\
\midrule
GOV    & \hspace*{-20em}$k\!=\!3,c\!=\!0.9,  C\!=\!10^3$ compr.&     & 1   & 12.9  & 423  & 13 & 13 & 477  & 30  & 30  & 1112 & 211  & 260  \\
GOV    & \hspace*{-20em}$k\!=\!4,c\!=\!0.96, C\!=\!10^3$ compr.&     & 1   & 6.1   & 565  & 15 & 15 & 644  & 32  & 32  & 1367 & 287  & 286  \\
\midrule
                LMSS          & \hspace*{-20em}$D=12,  c=0.91$ &     &  1 &  11.1 &  451  & 29 & 29 & 827  &  40 &  40 & \multicolumn{3}{c}{not tested} \\
                LMSS          & \hspace*{-20em}$D=12,  c=0.91$ &     &  8 &  11.1 &  421  & 28 & 28 & 779  & 134 & 134 & \multicolumn{3}{c}{not tested} \\
                LMSS          & \hspace*{-20em}$D=12,  c=0.91$ &     & 16 &  11.1 &  420  & 29 & 29 & 780  & 141 & 141 & \multicolumn{3}{c}{not tested} \\
                LMSS          & \hspace*{-20em}$D=150, c=0.99$ &     &  1 &   1.3 &  492  & 35 & 35 & 918  &  44 &  44 & \multicolumn{3}{c}{not tested} \\
                LMSS          & \hspace*{-20em}$D=150, c=0.99$ &     &  8 &   1.0 &  464  & 34 & 34 & 877  & 152 & 152 & \multicolumn{3}{c}{not tested} \\
                LMSS          & \hspace*{-20em}$D=150, c=0.99$ &     & 16 &   1.0 &  464  & 35 & 35 & 877  & 160 & 160 & \multicolumn{3}{c}{not tested} \\
\midrule
TwoBlock                          & \hspace*{-20em}$C=10\,000$ &     & 1   & 0.42  & 2255 & 10 & 10 & 2665 & 16  & 16  & 4444 & 160  & 206  \\
TwoBlock                          & \hspace*{-20em}$C=20\,000$ &     & 1   & 0.24  & 4190 & 10 & 10 & 4990 & 15  & 15  & 8455 & 198  & 195  \\\midrule
\multicolumn{14}{l}{$;$ Standard Ribbon space overhead depends on input size $n$. Coupled uses different parameters depending on $n$.}\\\bottomrule
 \end{tabular}
\begin{tabular}{rc|*{3}{>{\raggedleft}p{2em}}|*{3}{>{\raggedleft}p{2em}}|*{2}{>{\raggedleft}p{2.2em}}>{\raggedleft\arraybackslash}p{2.2em}}
   \toprule
& Space  & \multicolumn{3}{c|}{ns/key, $n=10^6$} & \multicolumn{3}{c|}{ns/key, $n=10^8$} & \multicolumn{3}{c}{parallel, $n\!=\!10^7$} \\
                       Method & ovr \% & con & pos & neg & con & pos & neg & con & pos  & neg \\\midrule
\multicolumn{11}{c}{$\downarrow\,\,$\textbf{Bloom filter variants}$\,\,\downarrow$}\\\midrule
                      Bloom8  & 44.6    & 9   & 8   & 19  & 53  & 59  & 60  & 199 & 752  & 271 \\
            Bloom8, bulk add  & 44.6    & 21  & 8   & 19  & 43  & 59  & 60  & 175 & 750  & 256 \\
                     Bloom10  & 44.3    & 10  & 9   & 19  & 63  & 66  & 62  & 266 & 913  & 273 \\
                     Bloom12  & 44.4    & 12  & 10  & 19  & 73  & 73  & 63  & 332 & 1058 & 267 \\
           Bloom12, bulk add  & 44.4    & 30  & 10  & 19  & 58  & 73  & 63  & 204 & 1174 & 257 \\
                     Bloom16  & 44.2    & 17  & 13  & 20  & 105 & 99  & 66  & 504 & 1486 & 312 \\
           Bloom16, bulk add  & 44.2    & 40  & 13  & 20  & 80  & 96  & 65  & 230 & 1487 & 289 \\
\cmidrule(r){2-11}
                BlockedBloom  & 58.5    & 2   & 2   & 2   & 13  & 17  & 17  & 50  & 127  & 103 \\
              BlockedBloom64  & 52.0    & 3   & 3   & 3   & 17  & 24  & 24  & 50  & 116  & 101 \\
      BlockedBloom, bulk add  & 58.5    & 4   & 2   & 2   & 14  & 17  & 17  & 60  & 117  & 103 \\
        BlockedBloom, simple  & 112;223 & 2   & 2   & 2   & 17  & 19  & 21  & 47  & 99   & 99  \\
\cmidrule(r){2-11}
              BlockedBloom1K  & 44.3    & 2   & 2   & 2   & 12  & 17  & 17  & 8   & 110  & 108 \\
              BlockedBloom2K  & 44.5    & 3   & 3   & 3   & 24  & 23  & 23  & 15  & 76   & 76  \\
              BlockedBloom3K  & 44.9    & 4   & 3   & 3   & 30  & 24  & 24  & 35  & 93   & 77  \\
              BlockedBloom4K  & 45.7    & 5   & 4   & 4   & 37  & 25  & 25  & 53  & 116  & 80  \\
              BlockedBloom5K  & 46.9    & 6   & 4   & 4   & 40  & 25  & 25  & 67  & 108  & 82  \\
              BlockedBloom6K  & 48.4    & 7   & 4   & 4   & 50  & 25  & 25  & 71  & 139  & 130 \\
       BlockedBloom6KCompare  & 49.8    & 7   & 4   & 4   & 50  & 26  & 26  & 78  & 109  & 85  \\
              BlockedBloom7K  & 50.1    & 8   & 4   & 4   & 53  & 26  & 26  & 83  & 117  & 85  \\
              BlockedBloom8K  & 52.3    & 9   & 4   & 4   & 54  & 26  & 26  & 79  & 135  & 126 \\
              BlockedBloom9K  & 55.3    & 10  & 7   & 5   & 55  & 49  & 32  & 101 & 118  & 139 \\
             BlockedBloom10K  & 58.3    & 11  & 7   & 5   & 75  & 49  & 32  & 94  & 147  & 143 \\
             BlockedBloom11K  & 62.7    & 13  & 7   & 5   & 78  & 50  & 32  & 99  & 153  & 166 \\
             BlockedBloom12K  & 68.4    & 14  & 7   & 5   & 80  & 50  & 33  & 112 & 129  & 142 \\
             BlockedBloom13K  & 74.9    & 14  & 7   & 5   & 80  & 50  & 33  & 117 & 144  & 139 \\
             BlockedBloom14K  & 81.4    & 14  & 7   & 5   & 81  & 50  & 33  & 124 & 138  & 161 \\
             BlockedBloom15K  & 88.5    & 15  & 7   & 5   & 82  & 50  & 33  & 119 & 140  & 169 \\
             BlockedBloom16K  & 93.7    & 16  & 7   & 5   & 82  & 50  & 33  & 128 & 146  & 149 \\
\cmidrule(r){2-11}
             TwoBlockBloom2K  & 44.3    & 4   & 5   & 5   & 31  & 39  & 39  & 21  & 197  & 192 \\
             TwoBlockBloom3K  & 44.4    & 5   & 6   & 6   & 40  & 41  & 41  & 47  & 198  & 146 \\
             TwoBlockBloom4K  & 44.5    & 7   & 6   & 6   & 46  & 42  & 42  & 64  & 225  & 214 \\
             TwoBlockBloom5K  & 44.8    & 8   & 6   & 6   & 53  & 42  & 42  & 98  & 154  & 258 \\
             TwoBlockBloom6K  & 45.0    & 9   & 7   & 7   & 57  & 43  & 43  & 110 & 149  & 194 \\
             TwoBlockBloom7K  & 45.4    & 10  & 6   & 6   & 65  & 43  & 43  & 133 & 161  & 247 \\
             TwoBlockBloom8K  & 45.8    & 10  & 6   & 6   & 75  & 43  & 43  & 110 & 307  & 259 \\
             TwoBlockBloom9K  & 46.3    & 12  & 6   & 6   & 80  & 43  & 43  & 122 & 274  & 326 \\
            TwoBlockBloom10K  & 46.9    & 12  & 6   & 6   & 81  & 43  & 43  & 131 & 284  & 328 \\
            TwoBlockBloom11K  & 47.7    & 14  & 6   & 6   & 86  & 44  & 44  & 175 & 210  & 276 \\
            TwoBlockBloom12K  & 48.4    & 15  & 6   & 6   & 102 & 44  & 44  & 177 & 193  & 253 \\
            TwoBlockBloom13K  & 49.4    & 16  & 6   & 6   & 104 & 44  & 44  & 161 & 191  & 274 \\
            TwoBlockBloom14K  & 50.1    & 17  & 6   & 6   & 106 & 44  & 44  & 189 & 185  & 242 \\
            TwoBlockBloom15K  & 51.2    & 17  & 6   & 6   & 107 & 44  & 44  & 195 & 249  & 269 \\
            TwoBlockBloom16K  & 52.2    & 18  & 6   & 6   & 108 & 44  & 44  & 206 & 282  & 262 \\
\cmidrule(r){2-11}
   BranchlessBloom8, bulk add & 44.6    & 21  & 8   & 10  & 43  & 61  & 59  & 176 & 743  & 371 \\
  BranchlessBloom12, bulk add & 44.4    & 30  & 10  & 9   & 58  & 75  & 58  & 203 & 1224 & 446 \\
  BranchlessBloom16, bulk add & 44.2    & 40  & 13  & 10  & 80  & 100 & 61  & 230 & 1492 & 469 \\
\cmidrule(r){2-11}
   CountingBloom10, bulk add  & 479.4   & 29  & 11  & 21  & 76  & 85  & 74  & 190 & 1020 & 374 \\
SuccCountingBloom10, bulk add & 206.9   & 271 & 9   & 20  & 342 & 65  & 62  & 429 & 749  & 251 \\
       SuccCountBlockBloom10  & 255.7   & 248 & 8   & 7   & 372 & 48  & 37  & 393 & 160  & 107 \\
   SuccCountBlockBloomRank10  & 255.7   & 73  & 8   & 7   & 198 & 48  & 37  & 231 & 112  & 93  \\\midrule
& Space  & \multicolumn{3}{c|}{ns/key, $n=10^6$} & \multicolumn{3}{c|}{ns/key, $n=10^8$} & \multicolumn{3}{c}{parallel, $n\!=\!10^7$} \\
                       Method & ovr \% & con & pos & neg & con & pos & neg & con & pos  & neg \\\midrule
\multicolumn{11}{c}{$\downarrow\,\,$\textbf{Cuckoo filters and Morton filters}$\,\,\downarrow$}\\\midrule
          Cuckoo8, 5\,\% Pad  & 72.9    & 25  & 10  & 7   & 107 & 53  & 49  & 212 & 153  & 241 \\
                    Cuckoo10  & 50.0    & 35  & 20  & 10  & 169 & 65  & 55  & 299 & 211  & 247 \\
         Cuckoo10, 5\,\% Pad  & 56.0    & 29  & 21  & 10  & 122 & 67  & 55  & 223 & 201  & 248 \\
                    Cuckoo12  & 40.4    & 35  & 12  & 7   & 166 & 58  & 51  & 288 & 180  & 271 \\
         Cuckoo12, 5\,\% Pad  & 46.3    & 29  & 10  & 7   & 118 & 56  & 52  & 239 & 162  & 282 \\
                    Cuckoo14  & 34.4    & 37  & 22  & 11  & 177 & 70  & 61  & 339 & 220  & 238 \\
         Cuckoo14, 5\,\% Pad  & 40.0    & 30  & 21  & 11  & 128 & 69  & 56  & 252 & 246  & 240 \\
                    Cuckoo16  & 30.1    & 31  & 11  & 7   & 156 & 56  & 50  & 309 & 180  & 294 \\
         Cuckoo16, 5\,\% Pad  & 35.7    & 28  & 10  & 7   & 119 & 56  & 44  & 243 & 188  & 308 \\
\cmidrule(r){2-11}
               CuckooPowTwo8  & 176;98  & 15  & 5   & 6   & 65  & 40  & 40  & 147 & 109  & 286 \\
              CuckooPowTwo12  & 150;71  & 18  & 5   & 6   & 75  & 48  & 41  & 175 & 124  & 331 \\
              CuckooPowTwo16  & 139;60  & 15  & 5   & 5   & 70  & 48  & 41  & 162 & 135  & 337 \\
\cmidrule(r){2-11}
            CuckooSemiSort13  & 26.6    & 64  & 15  & 14  & 259 & 79  & 79  & 376 & 264  & 326 \\
      CuckooSemiSortPowTwo13  & 127;55  & 33  & 14  & 13  & 168 & 75  & 76  & 354 & 240  & 271 \\
\cmidrule(r){2-11}
    Morton3\textunderscore 8  & 40.6    & 32  & 25  & 22  & 64  & 96  & 87  & 130 & 182  & 203 \\
    Morton7\textunderscore 8  & 54.0    & 30  & 34  & 31  & 56  & 121 & 101 & 121 & 234  & 207 \\
   Morton7\textunderscore 12  & 36.8    & 38  & 40  & 35  & 69  & 167 & 156 & 127 & 314  & 305 \\
\midrule
\multicolumn{11}{c}{$\downarrow\,\,$\textbf{Golomb-coded sequence}$\,\,\downarrow$}\\\midrule
 GCS (Golomb-coded sequence)  & 25.5    & 131 & 89  & 88  & 183 & 234 & 234 & 348 & 567  & 575 \\
\midrule
\multicolumn{11}{c}{$\downarrow\,\,$\textbf{Quotient Filters}$\,\,\downarrow$}\\\midrule
                        CQF7  & 67;55   & 60  & 45  & 31  & 172 & 153 & 113 & 183 & 307  & 252 \\
                        CQF8  & 63;51   & 61  & 45  & 31  & 175 & 155 & 116 & 188 & 315  & 260 \\
                       CQF10  & 131;56  & 44  & 38  & 24  & 172 & 155 & 110 & 175 & 328  & 197 \\
                       CQF13  & 53;41   & 64  & 46  & 32  & 185 & 161 & 122 & 207 & 331  & 254 \\
             QuotientFilter7  & 81.9    & 69  & 432 & 272 & 114 & 225 & 169 & 133 & 385  & 308 \\
            QuotientFilter10  & 93.6    & 71  & 485 & 304 & 109 & 235 & 175 & 138 & 402  & 324 \\
            QuotientFilter13  & 47;53   & 70  & 501 & 314 & 108 & 232 & 172 & 137 & 400  & 311 \\\midrule
& Space  & \multicolumn{3}{c|}{ns/key, $n=10^6$} & \multicolumn{3}{c|}{ns/key, $n=10^8$} & \multicolumn{3}{c}{parallel, $n\!=\!10^7$} \\
                       Method & ovr \% & con & pos & neg & con & pos & neg & con & pos  & neg \\\midrule
\multicolumn{11}{c}{$\downarrow\,\,$\textbf{Xor filters and their variants}$\,\,\downarrow$}\\\midrule
             Xor1$\dagger$    & 23.0    & 93  & 4   & 4   & 170 & 27  & 27  & 645 & 227  & 241 \\
             Xor3$\dagger$    & 23.0    & 91  & 6   & 6   & 170 & 51  & 51  & 647 & 181  & 258 \\
             Xor5$\dagger$    & 23.0    & 91  & 7   & 7   & 170 & 54  & 54  & 642 & 324  & 332 \\
             Xor7$\dagger$    & 23.0    & 91  & 8   & 8   & 169 & 56  & 56  & 644 & 333  & 348 \\
                        Xor8  & 23.0    & 91  & 5   & 5   & 159 & 41  & 41  & 586 & 386  & 392 \\
           Xor8-singleheader  & 23.0    & 78  & 6   & 6   & 137 & 43  & 43  & 654 & 397  & 405 \\
             Xor9$\dagger$    & 23.0    & 91  & 7   & 7   & 169 & 56  & 56  & 645 & 373  & 394 \\
            Xor10$\dagger$    & 23.0    & 91  & 8   & 8   & 168 & 57  & 57  & 635 & 402  & 407 \\
                       Xor10  & 31.2    & 84  & 5   & 5   & 167 & 42  & 42  & 632 & 396  & 502 \\
                   Xor10.666  & 23.0    & 91  & 7   & 7   & 206 & 51  & 53  & 656 & 414  & 422 \\
                       Xor12  & 23.0    & 89  & 8   & 7   & 163 & 57  & 57  & 632 & 415  & 435 \\
            Xor11$\dagger$    & 23.0    & 90  & 8   & 8   & 168 & 57  & 57  & 635 & 406  & 481 \\
            Xor13$\dagger$    & 23.0    & 90  & 8   & 8   & 168 & 57  & 57  & 630 & 418  & 466 \\
            Xor14$\dagger$    & 23.0    & 90  & 9   & 9   & 167 & 58  & 58  & 627 & 417  & 448 \\
            Xor15$\dagger$    & 23.0    & 89  & 8   & 8   & 167 & 58  & 58  & 629 & 414  & 451 \\
                       Xor16  & 23.0    & 82  & 5   & 5   & 159 & 41  & 41  & 584 & 312  & 457 \\
\cmidrule(r){2-11}
         XorPlus5$\dagger$    & 18.3    & 99  & 15  & 15  & 216 & 93  & 92  & 808 & 328  & 456 \\
         XorPlus7$\dagger$    & 15.4    & 99  & 15  & 15  & 216 & 99  & 97  & 741 & 344  & 468 \\
                    XorPlus8  & 14.4    & 94  & 14  & 15  & 209 & 86  & 85  & 853 & 372  & 475 \\
         XorPlus9$\dagger$    & 13.9    & 98  & 15  & 15  & 215 & 96  & 95  & 763 & 348  & 494 \\
        XorPlus11$\dagger$    & 12.8    & 98  & 16  & 16  & 215 & 101 & 99  & 759 & 470  & 494 \\
        XorPlus13$\dagger$    & 12.0    & 98  & 16  & 16  & 214 & 102 & 100 & 724 & 359  & 516 \\
        XorPlus15$\dagger$    & 11.5    & 97  & 16  & 16  & 214 & 104 & 101 & 755 & 589  & 553 \\
                   XorPlus16  & 11.4    & 93  & 15  & 15  & 211 & 89  & 87  & 851 & 387  & 531 \\
\cmidrule(r){2-11}
                    XorFuse8  & 16;14   & 89  & 6   & 6   & 215 & 43  & 44  & 453 & 532  & 534 \\
                   XorFuse16  & 20;16   & 83  & 7   & 7   & 116 & 46  & 47  & 436 & 513  & 529 \\
\cmidrule(r){2-11}
                  XorPowTwo8  & 57;101  & 65  & 4   & 4   & 276 & 35  & 35  & 856 & 369  & 389 \\\midrule
\multicolumn{11}{l}{$;$ Space overhead depends on input size $n$}                              \\
\multicolumn{11}{l}{$\dagger$ potentially suboptimal bit alignment}                            \\\bottomrule
 \end{tabular}
